Advancing Machine-Generated Text Detection from an Easy to Hard Supervision Perspective

Existing machine-generated text (MGT) detection methods implicitly assume labels as the "golden standard". However, we reveal boundary ambiguity in MGT detection, implying that traditional training paradigms are inexact. Moreover, limitations of human cognition and the superintelligence of detectors make inexact learning widespread and inevitable. To this end, we propose an easy-to-hard enhancement framework to provide reliable supervision under such inexact conditions. Distinct from knowledge distillation, our framework employs an easy supervisor targeting relatively simple longer-text detection tasks (despite weaker capabilities), to enhance the more challenging target detector. Firstly, longer texts targeted by supervisors theoretically alleviate the impact of inexact labels, laying the foundation for reliable supervision. Secondly, by structurally incorporating the detector into the supervisor, we theoretically model the supervisor as a lower performance bound for the detector. Thus, optimizing the supervisor indirectly optimizes the detector, ultimately approximating the underlying "golden" labels. Extensive experiments across diverse practical scenarios, including cross-LLM, cross-domain, mixed text, and paraphrase attacks, demonstrate the framework's significant detection effectiveness. The code is available at: https://github.com/tmlr-group/Easy2Hard.

==> (inline-0) <==
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude  & Llama-2  & Avg.   & PaLM  & ChatGPT  & Claude  & Llama-2  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $59.72_{\pm0.80}$ & $58.04_{\pm0.58}$ & $45.02_{\pm0.20}$ & $67.82_{\pm0.55}$ & 57.65 & $71.42_{\pm0.49}$ & $66.61_{\pm0.99}$ & $42.47_{\pm1.27}$ & $78.58_{\pm0.41}$ & 64.77 \\
    Log-Rank & $59.06_{\pm0.88}$ & $55.92_{\pm0.62}$ & $44.28_{\pm0.21}$ & $67.71_{\pm0.54}$ & 56.74 & $71.64_{\pm0.49}$ & $65.99_{\pm0.96}$ & $42.11_{\pm1.31}$ & $79.96_{\pm0.45}$ & 64.93 \\
    Entropy & $49.43_{\pm0.38}$ & $48.73_{\pm5.78}$ & $49.37_{\pm2.49}$ & $48.68_{\pm6.15}$ & 49.05 & $60.73_{\pm0.91}$ & $63.08_{\pm1.05}$ & $51.73_{\pm0.96}$ & $66.21_{\pm0.88}$ & 60.44 \\
    NPR   & $53.41_{\pm0.69}$ & $53.59_{\pm0.20}$ & $47.60_{\pm0.41}$ & $57.86_{\pm0.35}$ & 53.11 & $51.30_{\pm1.56}$ & $52.81_{\pm3.38}$ & $42.88_{\pm9.10}$ & $56.86_{\pm9.88}$ & 50.96 \\
    DetectGPT & $53.06_{\pm0.64}$ & $54.31_{\pm0.29}$ & $47.35_{\pm0.37}$ & $56.93_{\pm0.36}$ & 52.91 & $57.92_{\pm0.72}$ & $50.04_{\pm0.98}$ & $65.37_{\pm0.59}$ & $49.21_{\pm0.55}$ & 55.63 \\
    FastGPT & $62.43_{\pm0.48}$ & $55.88_{\pm0.58}$ & $40.81_{\pm0.31}$ & $67.12_{\pm0.37}$ & 56.56 & $59.94_{\pm0.93}$ & $61.26_{\pm0.93}$ & $24.14_{\pm1.06}$ & $70.39_{\pm0.44}$ & 53.93 \\
    \noalign{\smallskip} \hline\hline\noalign{\smallskip} 
    ChatGPT-D & $73.20_{\pm2.02}$ & $74.14_{\pm2.61}$ & $66.72_{\pm1.73}$ & $78.18_{\pm1.26}$ & 73.06 & $82.61_{\pm2.30}$ & $82.23_{\pm2.49}$ & $68.93_{\pm1.89}$ & $92.43_{\pm1.61}$ & 81.55 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $75.33_{\pm1.41}$ & $77.12_{\pm2.21}$ & $68.33_{\pm0.83}$ & $79.56_{\pm1.22}$ & 75.09 & $83.98_{\pm3.07}$ & $83.50_{\pm3.88}$ & $69.81_{\pm2.81}$ & $92.50_{\pm2.36}$ & 82.45 \\
    MPU   & $87.61_{\pm0.59}$ & $90.66_{\pm0.62}$ & $75.96_{\pm1.12}$ & $88.33_{\pm0.58}$ & 85.64 & $97.11_{\pm0.22}$ & $98.07_{\pm0.38}$ & $77.91_{\pm0.58}$ & $98.98_{\pm0.09}$ & 93.02 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $89.54_{\pm0.55}$ & $92.18_{\pm0.53}$ & $76.96_{\pm0.88}$ & $\textbf{89.43}_{\pm0.38}$ & 87.03 & $97.80_{\pm0.09}$ & $98.76_{\pm0.34}$ & $80.62_{\pm0.66}$ & $\textbf{99.27}_{\pm0.14}$ & 94.11 \\
    RADAR & $89.69_{\pm0.26}$ & $92.78_{\pm0.40}$ & $76.29_{\pm0.82}$ & $87.14_{\pm0.48}$ & 86.48 & $98.14_{\pm0.40}$ & $98.87_{\pm0.29}$ & $90.37_{\pm0.72}$ & $98.99_{\pm0.19}$ & 96.59 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{90.74}_{\pm0.57}$ & $\textbf{93.74}_{\pm0.65}$ & $\textbf{77.65}_{\pm1.07}$ & $88.14_{\pm0.92}$ & \textbf{87.57} & $\textbf{98.29}_{\pm0.50}$ & $\textbf{99.04}_{\pm0.27}$ & $\textbf{91.68}_{\pm1.15}$ & $99.13_{\pm0.17}$ & \textbf{97.03} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $59.72_{\pm0.80}$ & $58.04_{\pm0.58}$ & $45.02_{\pm0.20}$ & $67.82_{\pm0.55}$ & 57.65 & $71.42_{\pm0.49}$ & $66.61_{\pm0.99}$ & $42.47_{\pm1.27}$ & $78.58_{\pm0.41}$ & 64.77 \\
    Log-Rank & $59.06_{\pm0.88}$ & $55.92_{\pm0.62}$ & $44.28_{\pm0.21}$ & $67.71_{\pm0.54}$ & 56.74 & $71.64_{\pm0.49}$ & $65.99_{\pm0.96}$ & $42.11_{\pm1.31}$ & $79.96_{\pm0.45}$ & 64.93 \\
    Entropy & $50.36_{\pm0.58}$ & $55.89_{\pm0.50}$ & $52.56_{\pm0.15}$ & $56.28_{\pm0.44}$ & 53.77 & $60.73_{\pm0.91}$ & $63.08_{\pm1.05}$ & $51.73_{\pm0.96}$ & $66.21_{\pm0.88}$ & 60.44 \\
    NPR   & $53.41_{\pm0.69}$ & $53.59_{\pm0.20}$ & $47.60_{\pm0.41}$ & $57.86_{\pm0.35}$ & 53.11 & $51.69_{\pm1.13}$ & $54.31_{\pm0.87}$ & $38.48_{\pm0.87}$ & $62.01_{\pm0.73}$ & 51.62 \\
    DetectGPT & $53.06_{\pm0.64}$ & $54.31_{\pm0.29}$ & $47.35_{\pm0.37}$ & $56.93_{\pm0.36}$ & 52.91 & $48.23_{\pm7.75}$ & $49.58_{\pm0.89}$ & $47.16_{\pm15.11}$ & $49.76_{\pm0.93}$ & 48.68 \\
    FastGPT & $62.43_{\pm0.48}$ & $55.88_{\pm0.58}$ & $40.81_{\pm0.31}$ & $67.12_{\pm0.37}$ & 56.56 & $59.94_{\pm0.93}$ & $61.26_{\pm0.93}$ & $24.14_{\pm1.06}$ & $70.39_{\pm0.44}$ & 53.93 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $72.38_{\pm1.74}$ & $74.98_{\pm2.67}$ & $67.09_{\pm1.63}$ & $77.83_{\pm1.94}$ & 73.07 & $79.36_{\pm2.04}$ & $84.04_{\pm4.39}$ & $69.50_{\pm3.29}$ & $91.62_{\pm2.16}$ & 81.13 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $73.64_{\pm0.95}$ & $76.91_{\pm1.82}$ & $68.17_{\pm1.45}$ & $78.91_{\pm0.93}$ & 74.41 & $80.03_{\pm1.64}$ & $88.09_{\pm3.32}$ & $70.52_{\pm2.49}$ & $93.13_{\pm1.84}$ & 82.94 \\
    MPU   & $84.21_{\pm0.46}$ & $94.25_{\pm0.10}$ & $78.88_{\pm0.90}$ & $89.11_{\pm0.46}$ & 86.61 & $94.22_{\pm0.29}$ & $99.14_{\pm0.19}$ & $79.14_{\pm1.02}$ & $99.15_{\pm0.13}$ & 92.91 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $85.24_{\pm0.63}$ & $95.15_{\pm0.17}$ & $\textbf{79.54}_{\pm0.83}$ & $\textbf{89.94}_{\pm0.35}$ & \textbf{87.47} & $95.78_{\pm0.35}$ & $99.58_{\pm0.14}$ & $82.66_{\pm1.06}$ & $\textbf{99.42}_{\pm0.08}$ & 94.36 \\
    RADAR & $85.00_{\pm0.43}$ & $95.05_{\pm0.16}$ & $77.61_{\pm0.83}$ & $87.48_{\pm0.54}$ & 86.28 & $97.22_{\pm0.41}$ & $99.56_{\pm0.11}$ & $86.43_{\pm0.79}$ & $99.29_{\pm0.07}$ & 95.62 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{85.91}_{\pm0.47}$ & $\textbf{95.63}_{\pm0.09}$ & $78.28_{\pm0.95}$ & $88.28_{\pm0.44}$ & 87.03 & $\textbf{97.34}_{\pm0.34}$ & $\textbf{99.65}_{\pm0.14}$ & $\textbf{86.87}_{\pm0.36}$ & $99.36_{\pm0.13}$ & \textbf{95.80} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $4.83_{\pm0.39}$ & $1.58_{\pm0.23}$ & $0.72_{\pm0.13}$ & $5.54_{\pm0.40}$ & 3.17  & $25.66_{\pm2.41}$ & $10.21_{\pm1.40}$ & $1.78_{\pm0.38}$ & $38.39_{\pm0.92}$ & 19.01 \\
    Log-Rank & $4.84_{\pm0.41}$ & $1.23_{\pm0.25}$ & $0.72_{\pm0.13}$ & $5.25_{\pm0.87}$ & 3.01  & $27.49_{\pm1.13}$ & $11.55_{\pm1.93}$ & $2.08_{\pm0.65}$ & $41.93_{\pm0.47}$ & 20.76 \\
    Entropy & $0.62_{\pm0.15}$ & $0.58_{\pm0.11}$ & $0.67_{\pm0.12}$ & $0.77_{\pm0.15}$ & 0.66  & $6.95_{\pm0.78}$ & $0.25_{\pm0.16}$ & $1.51_{\pm0.34}$ & $2.03_{\pm0.73}$ & 2.68 \\
    NPR   & $2.24_{\pm0.24}$ & $1.72_{\pm0.20}$ & $1.03_{\pm0.06}$ & $3.95_{\pm0.69}$ & 2.23  & $6.33_{\pm1.38}$ & $2.87_{\pm1.13}$ & $1.19_{\pm0.30}$ & $20.00_{\pm1.61}$ & 7.60 \\
    DetectGPT & $0.72_{\pm0.17}$ & $0.38_{\pm0.09}$ & $0.25_{\pm0.13}$ & $0.84_{\pm0.17}$ & 0.54  & $3.76_{\pm2.57}$ & $4.82_{\pm1.22}$ & $5.88_{\pm6.24}$ & $6.28_{\pm1.35}$ & 5.19 \\
    FastGPT & $1.33_{\pm0.34}$ & $0.27_{\pm0.10}$ & $0.09_{\pm0.06}$ & $1.65_{\pm0.63}$ & 0.84  & $18.15_{\pm1.44}$ & $11.87_{\pm1.21}$ & $0.44_{\pm0.17}$ & $29.49_{\pm0.70}$ & 14.99 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $9.56_{\pm1.25}$ & $9.73_{\pm1.63}$ & $3.26_{\pm0.49}$ & $13.56_{\pm1.48}$ & 9.03  & $18.15_{\pm3.77}$ & $19.28_{\pm8.65}$ & $4.23_{\pm1.88}$ & $41.98_{\pm10.40}$ & 20.91 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $10.52_{\pm0.46}$ & $10.86_{\pm1.89}$ & $3.54_{\pm0.47}$ & $15.37_{\pm1.70}$ & 10.07 & $22.79_{\pm2.95}$ & $32.11_{\pm11.47}$ & $6.01_{\pm2.87}$ & $49.57_{\pm7.72}$ & 27.62 \\
    MPU   & $31.44_{\pm1.39}$ & $46.28_{\pm2.27}$ & $11.15_{\pm0.69}$ & $34.12_{\pm1.46}$ & 30.75 & $60.59_{\pm1.07}$ & $89.12_{\pm2.27}$ & $18.69_{\pm0.51}$ & $90.53_{\pm1.10}$ & 64.73 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $\textbf{34.76}_{\pm1.73}$ & $52.61_{\pm2.26}$ & $12.82_{\pm1.59}$ & $\textbf{36.15}_{\pm1.47}$ & 34.09 & $68.03_{\pm3.12}$ & $94.49_{\pm1.13}$ & $23.49_{\pm2.38}$ & $\textbf{92.78}_{\pm1.00}$ & 69.70 \\
    RADAR & $33.11_{\pm2.31}$ & $56.45_{\pm2.03}$ & $14.11_{\pm1.62}$ & $33.11_{\pm1.64}$ & 34.19 & $74.24_{\pm4.08}$ & $93.00_{\pm1.10}$ & $\textbf{28.68}_{\pm2.40}$ & $87.64_{\pm1.84}$ & 70.89 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $34.70_{\pm1.61}$ & $\textbf{62.24}_{\pm1.22}$ & $\textbf{14.62}_{\pm1.81}$ & $34.41_{\pm1.71}$ & \textbf{36.49} & $\textbf{74.26}_{\pm4.67}$ & $\textbf{94.61}_{\pm1.48}$ & $28.68_{\pm2.45}$ & $89.37_{\pm2.25}$ & \textbf{71.73} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $40.28_{\pm0.80}$ & $41.96_{\pm0.58}$ & $54.98_{\pm0.20}$ & $32.18_{\pm0.55}$ & 42.35 & $28.58_{\pm0.49}$ & $33.39_{\pm0.99}$ & $57.53_{\pm1.27}$ & $21.42_{\pm0.41}$ & 35.23 \\
    Log-Rank & $40.94_{\pm0.88}$ & $44.08_{\pm0.62}$ & $55.72_{\pm0.21}$ & $32.29_{\pm0.54}$ & 43.26 & $28.36_{\pm0.49}$ & $34.01_{\pm0.96}$ & $57.89_{\pm1.31}$ & $20.04_{\pm0.45}$ & 35.07 \\
    Entropy & $50.36_{\pm0.58}$ & $55.89_{\pm0.50}$ & $52.56_{\pm0.15}$ & $56.28_{\pm0.44}$ & 53.77 & $43.13_{\pm8.29}$ & $41.96_{\pm10.38}$ & $48.50_{\pm1.29}$ & $39.87_{\pm12.68}$ & 43.36 \\
    NPR   & $46.59_{\pm0.69}$ & $46.41_{\pm0.20}$ & $52.40_{\pm0.41}$ & $42.14_{\pm0.35}$ & 46.89 & $48.31_{\pm1.13}$ & $45.69_{\pm0.87}$ & $61.52_{\pm0.87}$ & $37.99_{\pm0.73}$ & 48.38 \\
    DetectGPT & $46.94_{\pm0.64}$ & $45.69_{\pm0.29}$ & $52.65_{\pm0.37}$ & $43.07_{\pm0.36}$ & 47.09 & $57.92_{\pm0.72}$ & $50.04_{\pm0.98}$ & $65.37_{\pm0.59}$ & $49.21_{\pm0.55}$ & 55.63 \\
    FastGPT & $62.43_{\pm0.48}$ & $55.88_{\pm0.58}$ & $40.81_{\pm0.31}$ & $67.12_{\pm0.37}$ & 56.56 & $59.94_{\pm0.93}$ & $61.26_{\pm0.93}$ & $24.14_{\pm1.06}$ & $70.39_{\pm0.44}$ & 53.93 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $70.48_{\pm1.69}$ & $71.20_{\pm2.30}$ & $67.25_{\pm1.78}$ & $75.99_{\pm1.39}$ & 71.23 & $77.99_{\pm2.09}$ & $79.01_{\pm3.35}$ & $72.45_{\pm4.20}$ & $90.02_{\pm1.58}$ & 79.87 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $70.45_{\pm1.43}$ & $71.15_{\pm1.92}$ & $66.91_{\pm1.46}$ & $76.01_{\pm1.14}$ & 71.13 & $77.09_{\pm2.20}$ & $80.08_{\pm4.86}$ & $74.11_{\pm6.18}$ & $90.52_{\pm2.22}$ & 80.45 \\
    MPU   & $81.53_{\pm0.66}$ & $89.80_{\pm0.39}$ & $84.89_{\pm0.71}$ & $86.18_{\pm0.65}$ & 85.60  & $93.73_{\pm0.41}$ & $97.93_{\pm0.22}$ & $97.00_{\pm0.83}$ & $98.80_{\pm0.19}$ & 96.87 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $82.12_{\pm0.52}$ & $91.19_{\pm0.53}$ & $\textbf{87.33}_{\pm0.59}$ & $\textbf{86.65}_{\pm0.42}$ & 86.82 & $94.29_{\pm0.68}$ & $\textbf{98.30}_{\pm0.27}$ & $98.76_{\pm0.17}$ & $\textbf{98.86}_{\pm0.18}$ & 97.55 \\
    RADAR & $84.92_{\pm0.45}$ & $92.62_{\pm0.49}$ & $84.58_{\pm0.72}$ & $84.97_{\pm0.46}$ & 86.77 & $96.75_{\pm0.25}$ & $97.80_{\pm0.21}$ & $99.26_{\pm0.22}$ & $98.28_{\pm0.20}$ & 98.02 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{85.47}_{\pm0.63}$ & $\textbf{93.14}_{\pm0.49}$ & $86.43_{\pm0.43}$ & $85.57_{\pm0.21}$ & \textbf{87.65} & $\textbf{97.12}_{\pm0.34}$ & $97.98_{\pm0.35}$ & $\textbf{99.38}_{\pm0.23}$ & $98.42_{\pm0.29}$ & \textbf{98.23} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $0.50_{\pm0.23}$ & $0.35_{\pm0.11}$ & $1.30_{\pm0.32}$ & $0.25_{\pm0.04}$ & 0.60   & $0.72_{\pm0.21}$ & $0.30_{\pm0.10}$ & $3.73_{\pm0.65}$ & $0.10_{\pm0.09}$ & 1.21 \\
    Log-Rank & $0.44_{\pm0.19}$ & $0.35_{\pm0.07}$ & $1.14_{\pm0.23}$ & $0.23_{\pm0.06}$ & 0.54  & $0.54_{\pm0.20}$ & $0.22_{\pm0.09}$ & $3.31_{\pm0.61}$ & $0.02_{\pm0.05}$ & 1.03 \\
    Entropy & $0.62_{\pm0.15}$ & $0.58_{\pm0.11}$ & $0.67_{\pm0.12}$ & $0.77_{\pm0.15}$ & 0.66  & $1.80_{\pm1.83}$ & $0.12_{\pm0.11}$ & $1.24_{\pm0.17}$ & $0.57_{\pm1.08}$ & 0.93 \\
    NPR   & $2.06_{\pm0.35}$ & $1.92_{\pm0.37}$ & $2.67_{\pm0.10}$ & $1.84_{\pm0.33}$ & 2.12  & $7.32_{\pm0.91}$ & $7.27_{\pm1.75}$ & $10.48_{\pm2.22}$ & $5.39_{\pm0.59}$ & 7.61 \\
    DetectGPT & $0.89_{\pm0.13}$ & $1.12_{\pm0.20}$ & $1.62_{\pm0.45}$ & $0.55_{\pm0.07}$ & 1.05  & $5.51_{\pm1.21}$ & $7.00_{\pm1.41}$ & $11.10_{\pm2.45}$ & $5.27_{\pm0.45}$ & 7.22 \\
    FastGPT & $1.33_{\pm0.34}$ & $0.27_{\pm0.10}$ & $0.09_{\pm0.06}$ & $1.65_{\pm0.63}$ & 0.84  & $18.15_{\pm1.44}$ & $11.87_{\pm1.21}$ & $0.44_{\pm0.17}$ & $29.49_{\pm0.70}$ & 14.99 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $8.24_{\pm1.40}$ & $7.63_{\pm0.93}$ & $3.54_{\pm0.80}$ & $12.34_{\pm0.59}$ & 7.94  & $15.75_{\pm4.99}$ & $13.47_{\pm5.83}$ & $4.89_{\pm2.38}$ & $35.65_{\pm6.84}$ & 17.44 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $8.23_{\pm1.06}$ & $7.89_{\pm1.06}$ & $3.29_{\pm0.53}$ & $12.46_{\pm0.99}$ & 7.97  & $19.11_{\pm5.70}$ & $20.00_{\pm10.15}$ & $6.58_{\pm4.18}$ & $38.47_{\pm8.49}$ & 21.04 \\
    MPU   & $20.01_{\pm0.94}$ & $24.98_{\pm1.86}$ & $18.46_{\pm1.37}$ & $26.94_{\pm1.14}$ & 22.60  & $54.61_{\pm2.57}$ & $76.66_{\pm4.77}$ & $69.15_{\pm6.21}$ & $\textbf{86.06}_{\pm1.37}$ & 71.62 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $21.16_{\pm1.63}$ & $31.80_{\pm2.94}$ & $\textbf{22.34}_{\pm1.39}$ & $\textbf{29.00}_{\pm1.21}$ & 26.08 & $56.91_{\pm3.79}$ & $\textbf{78.12}_{\pm4.86}$ & $85.44_{\pm2.20}$ & $85.54_{\pm2.18}$ & \textbf{76.50} \\
    RADAR & $\textbf{23.93}_{\pm1.98}$ & $\textbf{42.08}_{\pm1.12}$ & $19.68_{\pm0.47}$ & $23.40_{\pm0.86}$ & \textbf{27.27} & $\textbf{68.13}_{\pm7.46}$ & $67.66_{\pm3.84}$ & $93.13_{\pm1.12}$ & $73.03_{\pm5.44}$ & 75.49 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $23.28_{\pm2.77}$ & $41.12_{\pm2.53}$ & $21.57_{\pm1.79}$ & $21.78_{\pm1.79}$ & 26.94 & $67.81_{\pm8.69}$ & $68.73_{\pm7.87}$ & $\textbf{94.12}_{\pm1.52}$ & $73.94_{\pm8.61}$ & 76.15 \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $59.72_{\pm0.80}$ & $58.04_{\pm0.58}$ & $45.02_{\pm0.20}$ & $67.82_{\pm0.55}$ & 57.65 & $71.42_{\pm0.49}$ & $66.61_{\pm0.99}$ & $42.47_{\pm1.27}$ & $78.58_{\pm0.41}$ & 64.77 \\
    Log-Rank & $59.06_{\pm0.88}$ & $55.92_{\pm0.62}$ & $44.28_{\pm0.21}$ & $67.71_{\pm0.54}$ & 56.74 & $71.64_{\pm0.49}$ & $65.99_{\pm0.96}$ & $42.11_{\pm1.31}$ & $79.96_{\pm0.45}$ & 64.93 \\
    Entropy & $50.36_{\pm0.58}$ & $55.89_{\pm0.50}$ & $52.56_{\pm0.15}$ & $56.28_{\pm0.44}$ & 53.77 & $60.73_{\pm0.91}$ & $63.08_{\pm1.05}$ & $51.73_{\pm0.96}$ & $66.21_{\pm0.88}$ & 60.44 \\
    NPR   & $53.41_{\pm0.69}$ & $53.59_{\pm0.20}$ & $47.60_{\pm0.41}$ & $57.86_{\pm0.35}$ & 53.11 & $51.69_{\pm1.13}$ & $54.31_{\pm0.87}$ & $38.48_{\pm0.87}$ & $62.01_{\pm0.73}$ & 51.62 \\
    DetectGPT & $53.06_{\pm0.64}$ & $54.31_{\pm0.29}$ & $47.35_{\pm0.37}$ & $56.93_{\pm0.36}$ & 52.91 & $44.74_{\pm5.97}$ & $49.35_{\pm0.74}$ & $41.06_{\pm12.51}$ & $50.41_{\pm0.87}$ & 46.39 \\
    FastGPT & $62.43_{\pm0.48}$ & $55.88_{\pm0.58}$ & $40.81_{\pm0.31}$ & $67.12_{\pm0.37}$ & 56.56 & $59.94_{\pm0.93}$ & $61.26_{\pm0.93}$ & $24.14_{\pm1.06}$ & $70.39_{\pm0.44}$ & 53.93 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $71.95_{\pm1.72}$ & $73.82_{\pm2.54}$ & $65.92_{\pm1.95}$ & $78.71_{\pm1.80}$ & 72.60  & $80.90_{\pm2.22}$ & $84.86_{\pm3.60}$ & $70.41_{\pm2.05}$ & $93.66_{\pm1.27}$ & 82.46 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $73.16_{\pm2.01}$ & $75.58_{\pm2.88}$ & $67.24_{\pm1.65}$ & $80.09_{\pm2.28}$ & 74.02 & $82.30_{\pm1.26}$ & $86.33_{\pm1.81}$ & $72.35_{\pm1.67}$ & $94.32_{\pm0.93}$ & 83.82 \\
    MPU   & $83.85_{\pm0.33}$ & $90.38_{\pm0.48}$ & $74.43_{\pm0.80}$ & $90.85_{\pm0.34}$ & 84.88 & $94.06_{\pm0.29}$ & $97.95_{\pm0.34}$ & $74.59_{\pm1.11}$ & $99.13_{\pm0.13}$ & 91.43 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $85.08_{\pm0.41}$ & $91.61_{\pm0.42}$ & $75.09_{\pm0.89}$ & $\textbf{91.90}_{\pm0.31}$ & 85.92 & $95.43_{\pm0.25}$ & $98.79_{\pm0.27}$ & $77.82_{\pm0.75}$ & $99.42_{\pm0.14}$ & 92.86 \\
    RADAR & $86.82_{\pm0.41}$ & $93.36_{\pm0.37}$ & $75.32_{\pm0.65}$ & $89.82_{\pm0.25}$ & 86.33 & $97.57_{\pm0.34}$ & $99.30_{\pm0.13}$ & $88.09_{\pm1.29}$ & $99.33_{\pm0.07}$ & 96.07 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{87.88}_{\pm0.30}$ & $\textbf{94.24}_{\pm0.28}$ & $\textbf{76.47}_{\pm0.74}$ & $90.98_{\pm0.23}$ & \textbf{87.39} & $\textbf{97.77}_{\pm0.47}$ & $\textbf{99.44}_{\pm0.19}$ & $\textbf{89.47}_{\pm1.68}$ & $\textbf{99.43}_{\pm0.04}$ & \textbf{96.53} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccc|c|cccc|c}
    \hline\noalign{\smallskip} 
    \multirow{2}[0]{*}{Method} & \multicolumn{5}{c|}{Sentence-level}    & \multicolumn{5}{c}{Paragraph-level} \\
    \noalign{\smallskip} \cline{2-11}\noalign{\smallskip} 
          & PaLM  & ChatGPT  & Claude & Llama-2 & Avg.   & PaLM  & ChatGPT  & Claude & Llama-2 & Avg. \\
          \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $4.83_{\pm0.39}$ & $1.58_{\pm0.23}$ & $0.72_{\pm0.13}$ & $5.54_{\pm0.40}$ & 3.17  & $25.66_{\pm2.41}$ & $10.21_{\pm1.40}$ & $1.78_{\pm0.38}$ & $38.39_{\pm0.92}$ & 19.01 \\
    Log-Rank & $4.84_{\pm0.41}$ & $1.23_{\pm0.25}$ & $0.72_{\pm0.13}$ & $5.25_{\pm0.87}$ & 3.01  & $27.49_{\pm1.13}$ & $11.55_{\pm1.93}$ & $2.08_{\pm0.65}$ & $41.93_{\pm0.47}$ & 20.76 \\
    Entropy & $0.62_{\pm0.15}$ & $0.58_{\pm0.11}$ & $0.67_{\pm0.12}$ & $0.77_{\pm0.15}$ & 0.66  & $6.95_{\pm0.78}$ & $0.25_{\pm0.16}$ & $1.51_{\pm0.34}$ & $2.03_{\pm0.73}$ & 2.68 \\
    NPR   & $2.24_{\pm0.24}$ & $1.72_{\pm0.20}$ & $1.03_{\pm0.06}$ & $3.95_{\pm0.69}$ & 2.23  & $6.33_{\pm1.38}$ & $2.87_{\pm1.13}$ & $1.19_{\pm0.30}$ & $20.00_{\pm1.61}$ & 7.60 \\
    DetectGPT & $0.72_{\pm0.17}$ & $0.38_{\pm0.09}$ & $0.25_{\pm0.13}$ & $0.84_{\pm0.17}$ & 0.54  & $3.09_{\pm2.15}$ & $4.75_{\pm1.19}$ & $3.76_{\pm5.61}$ & $6.33_{\pm1.30}$ & 4.48 \\
    FastGPT & $1.33_{\pm0.34}$ & $0.27_{\pm0.10}$ & $0.09_{\pm0.06}$ & $1.65_{\pm0.63}$ & 0.84  & $18.15_{\pm1.44}$ & $11.87_{\pm1.21}$ & $0.44_{\pm0.17}$ & $29.49_{\pm0.70}$ & 14.99 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $9.36_{\pm1.21}$ & $9.00_{\pm2.35}$ & $3.04_{\pm0.61}$ & $13.69_{\pm1.91}$ & 8.77  & $22.32_{\pm3.93}$ & $23.34_{\pm7.14}$ & $5.41_{\pm2.08}$ & $48.58_{\pm6.35}$ & 24.91 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $10.30_{\pm1.79}$ & $10.11_{\pm1.75}$ & $3.15_{\pm0.42}$ & $15.46_{\pm2.96}$ & 9.75  & $24.00_{\pm3.90}$ & $24.55_{\pm6.55}$ & $5.69_{\pm2.64}$ & $52.41_{\pm7.39}$ & 26.66 \\
    MPU   & $23.94_{\pm1.21}$ & $27.25_{\pm1.98}$ & $6.78_{\pm0.58}$ & $33.77_{\pm0.39}$ & 22.93 & $55.97_{\pm4.02}$ & $74.81_{\pm1.66}$ & $15.50_{\pm1.62}$ & $89.25_{\pm0.74}$ & 58.88 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $24.82_{\pm1.25}$ & $29.96_{\pm2.26}$ & $7.13_{\pm0.97}$ & $34.58_{\pm1.50}$ & 24.12 & $62.30_{\pm4.30}$ & $81.58_{\pm1.59}$ & $17.16_{\pm2.00}$ & $\textbf{92.86}_{\pm0.90}$ & 63.47 \\
    RADAR & $31.27_{\pm0.94}$ & $43.70_{\pm3.06}$ & $11.38_{\pm0.72}$ & $36.68_{\pm1.44}$ & 30.76 & $75.40_{\pm4.54}$ & $88.68_{\pm2.15}$ & $34.14_{\pm3.84}$ & $88.03_{\pm1.79}$ & 71.56 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{34.58}_{\pm1.92}$ & $\textbf{49.46}_{\pm3.36}$ & $\textbf{12.39}_{\pm1.04}$ & $\textbf{39.59}_{\pm1.23}$ & \textbf{34.01} & $\textbf{76.12}_{\pm6.60}$ & $\textbf{91.52}_{\pm1.25}$ & $\textbf{38.64}_{\pm6.29}$ & $90.14_{\pm2.24}$ & \textbf{74.10} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $80.64_{\pm0.66}$ & $78.63_{\pm0.76}$ & $74.95_{\pm0.72}$ & $86.73_{\pm1.04}$ & $66.33_{\pm1.21}$ & $60.58_{\pm1.10}$ & 74.64 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $81.56_{\pm1.24}$ & $79.21_{\pm1.23}$ & $75.39_{\pm1.35}$ & $87.74_{\pm1.17}$ & $66.76_{\pm1.23}$ & $60.34_{\pm1.62}$ & 75.16 \\
    MPU   & $87.83_{\pm0.71}$ & $85.44_{\pm0.79}$ & $83.60_{\pm0.97}$ & $91.58_{\pm0.60}$ & $73.46_{\pm0.58}$ & $69.08_{\pm0.95}$ & 81.83 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $89.54_{\pm0.45}$ & $87.25_{\pm0.38}$ & $86.06_{\pm0.52}$ & $92.89_{\pm0.31}$ & $75.82_{\pm0.24}$ & $72.09_{\pm0.92}$ & 83.94 \\
    RADAR & $91.55_{\pm0.38}$ & $91.62_{\pm0.34}$ & $91.86_{\pm0.45}$ & $94.02_{\pm0.36}$ & $83.48_{\pm0.44}$ & $80.43_{\pm0.73}$ & 88.83 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{92.39}_{\pm0.41}$ & $\textbf{92.44}_{\pm0.36}$ & $\textbf{92.76}_{\pm0.26}$ & $\textbf{94.81}_{\pm0.33}$ & $\textbf{83.99}_{\pm0.45}$ & $\textbf{80.80}_{\pm1.10}$ & \textbf{89.53} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $78.41_{\pm2.07}$ & $77.16_{\pm1.52}$ & $72.56_{\pm1.48}$ & $85.11_{\pm1.95}$ & $64.39_{\pm1.49}$ & $58.52_{\pm1.12}$ & 72.69 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $79.75_{\pm2.55}$ & $78.43_{\pm1.98}$ & $73.31_{\pm3.00}$ & $86.80_{\pm2.10}$ & $65.95_{\pm1.83}$ & $59.77_{\pm2.35}$ & 74.00 \\
    MPU   & $87.78_{\pm0.44}$ & $87.10_{\pm0.36}$ & $83.70_{\pm0.36}$ & $92.91_{\pm0.67}$ & $74.35_{\pm0.62}$ & $69.62_{\pm0.61}$ & 82.58 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $89.28_{\pm0.28}$ & $88.59_{\pm0.25}$ & $85.96_{\pm0.32}$ & $93.93_{\pm0.56}$ & $76.39_{\pm0.56}$ & $71.87_{\pm1.16}$ & 84.34 \\
    RADAR & $90.82_{\pm0.66}$ & $92.47_{\pm0.52}$ & $91.89_{\pm0.54}$ & $94.58_{\pm0.46}$ & $83.77_{\pm0.78}$ & $80.75_{\pm1.63}$ & 89.05 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{91.06}_{\pm0.30}$ & $\textbf{92.82}_{\pm0.31}$ & $\textbf{92.32}_{\pm0.20}$ & $\textbf{94.85}_{\pm0.51}$ & $\textbf{84.25}_{\pm0.41}$ & $\textbf{81.31}_{\pm1.40}$ & \textbf{89.43} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $9.18_{\pm1.56}$ & $14.05_{\pm0.57}$ & $5.46_{\pm0.46}$ & $26.04_{\pm4.35}$ & $6.86_{\pm1.13}$ & $2.82_{\pm0.17}$ & 10.73 \\
    Log-Rank & $8.98_{\pm1.11}$ & $13.35_{\pm0.58}$ & $4.97_{\pm0.50}$ & $29.04_{\pm3.44}$ & $6.78_{\pm1.66}$ & $2.32_{\pm0.05}$ & 10.91 \\
    Entropy & $1.36_{\pm0.26}$ & $2.40_{\pm0.55}$ & $1.65_{\pm0.34}$ & $1.10_{\pm0.31}$ & $1.70_{\pm0.43}$ & $1.44_{\pm0.18}$ & 1.61 \\
    NPR   & $6.13_{\pm0.66}$ & $7.13_{\pm0.54}$ & $4.04_{\pm0.74}$ & $14.14_{\pm1.85}$ & $4.71_{\pm0.51}$ & $3.26_{\pm0.43}$ & 6.57 \\
    DetectGPT & $4.11_{\pm0.57}$ & $3.57_{\pm0.37}$ & $3.48_{\pm0.33}$ & $5.77_{\pm1.47}$ & $3.70_{\pm0.75}$ & $3.44_{\pm0.17}$ & 4.01 \\
    FastGPT & $12.38_{\pm1.60}$ & $10.30_{\pm0.26}$ & $4.58_{\pm0.68}$ & $28.86_{\pm2.71}$ & $9.01_{\pm0.66}$ & $2.72_{\pm0.43}$ & 11.31 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $13.71_{\pm1.23}$ & $10.96_{\pm0.89}$ & $8.60_{\pm1.22}$ & $22.54_{\pm2.80}$ & $4.26_{\pm0.33}$ & $1.92_{\pm0.23}$ & 10.33 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $14.18_{\pm1.94}$ & $11.49_{\pm1.57}$ & $8.35_{\pm1.68}$ & $24.37_{\pm3.84}$ & $4.25_{\pm0.65}$ & $2.11_{\pm0.33}$ & 10.79 \\
    MPU   & $20.44_{\pm1.57}$ & $16.39_{\pm1.40}$ & $12.98_{\pm0.94}$ & $34.36_{\pm3.47}$ & $5.42_{\pm0.85}$ & $2.58_{\pm0.04}$ & 15.36 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $24.19_{\pm2.45}$ & $20.47_{\pm2.10}$ & $16.72_{\pm1.70}$ & $38.02_{\pm5.16}$ & $7.01_{\pm1.46}$ & $3.30_{\pm0.35}$ & 18.29 \\
    RADAR & $\textbf{26.16}_{\pm1.98}$ & $31.74_{\pm2.98}$ & $30.90_{\pm2.32}$ & $\textbf{39.90}_{\pm3.90}$ & $\textbf{11.99}_{\pm1.63}$ & $\textbf{10.09}_{\pm1.58}$ & \textbf{25.13} \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $25.68_{\pm2.13}$ & $\textbf{32.45}_{\pm3.06}$ & $\textbf{30.97}_{\pm1.14}$ & $39.16_{\pm3.35}$ & $11.98_{\pm1.23}$ & $9.82_{\pm1.30}$ & 25.01 \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $77.63_{\pm2.85}$ & $76.49_{\pm1.88}$ & $75.88_{\pm2.96}$ & $82.34_{\pm2.64}$ & $63.53_{\pm2.30}$ & $60.98_{\pm1.92}$ & 72.81 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $78.76_{\pm3.99}$ & $77.34_{\pm2.83}$ & $78.00_{\pm4.90}$ & $82.83_{\pm3.33}$ & $64.52_{\pm3.23}$ & $62.95_{\pm3.58}$ & 74.07 \\
    MPU   & $86.63_{\pm0.15}$ & $85.17_{\pm0.22}$ & $89.76_{\pm0.19}$ & $88.62_{\pm0.70}$ & $72.01_{\pm1.09}$ & $74.73_{\pm0.41}$ & 82.82 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $87.65_{\pm0.85}$ & $86.27_{\pm0.73}$ & $91.45_{\pm1.29}$ & $89.17_{\pm0.90}$ & $73.56_{\pm1.50}$ & $77.44_{\pm1.92}$ & 84.26 \\
    RADAR & $89.39_{\pm0.19}$ & $90.58_{\pm0.22}$ & $94.72_{\pm0.28}$ & $90.85_{\pm0.55}$ & $81.67_{\pm0.77}$ & $\textbf{85.46}_{\pm0.82}$ & 88.78 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{89.94}_{\pm0.43}$ & $\textbf{91.17}_{\pm0.41}$ & $\textbf{95.33}_{\pm0.24}$ & $\textbf{91.43}_{\pm1.00}$ & $\textbf{81.83}_{\pm1.28}$ & $85.29_{\pm0.88}$ & \textbf{89.17} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $9.18_{\pm1.56}$ & $14.05_{\pm0.57}$ & $5.46_{\pm0.46}$ & $26.04_{\pm4.35}$ & $6.86_{\pm1.13}$ & $2.82_{\pm0.17}$ & 10.73 \\
    Log-Rank & $8.98_{\pm1.11}$ & $13.35_{\pm0.58}$ & $4.97_{\pm0.50}$ & $29.04_{\pm3.44}$ & $6.78_{\pm1.66}$ & $2.32_{\pm0.05}$ & 10.91 \\
    Entropy & $1.36_{\pm0.26}$ & $2.40_{\pm0.55}$ & $1.65_{\pm0.34}$ & $1.10_{\pm0.31}$ & $1.70_{\pm0.43}$ & $1.44_{\pm0.18}$ & 1.61 \\
    NPR   & $6.13_{\pm0.66}$ & $7.13_{\pm0.54}$ & $4.04_{\pm0.74}$ & $14.14_{\pm1.85}$ & $4.71_{\pm0.51}$ & $3.26_{\pm0.43}$ & 6.57 \\
    DetectGPT & $4.11_{\pm0.57}$ & $3.57_{\pm0.37}$ & $3.48_{\pm0.33}$ & $5.77_{\pm1.47}$ & $3.70_{\pm0.75}$ & $3.44_{\pm0.17}$ & 4.01 \\
    FastGPT & $12.38_{\pm1.60}$ & $10.30_{\pm0.26}$ & $4.58_{\pm0.68}$ & $28.86_{\pm2.71}$ & $9.01_{\pm0.66}$ & $2.72_{\pm0.43}$ & 11.31 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $15.12_{\pm1.81}$ & $10.91_{\pm0.88}$ & $11.07_{\pm1.50}$ & $20.20_{\pm2.84}$ & $4.49_{\pm0.76}$ & $2.56_{\pm0.71}$ & 10.73 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $15.58_{\pm2.72}$ & $11.14_{\pm1.61}$ & $13.81_{\pm3.96}$ & $19.89_{\pm2.52}$ & $4.69_{\pm1.08}$ & $3.24_{\pm0.99}$ & 11.39 \\
    MPU   & $20.69_{\pm1.62}$ & $15.92_{\pm1.70}$ & $25.56_{\pm1.23}$ & $24.93_{\pm2.44}$ & $5.96_{\pm1.01}$ & $4.61_{\pm0.39}$ & 16.28 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $23.32_{\pm0.80}$ & $18.15_{\pm2.02}$ & $30.58_{\pm4.13}$ & $25.05_{\pm2.27}$ & $6.87_{\pm0.74}$ & $6.27_{\pm0.91}$ & 18.37 \\
    RADAR & $24.82_{\pm1.13}$ & $26.76_{\pm1.60}$ & $43.08_{\pm2.09}$ & $25.44_{\pm2.67}$ & $11.14_{\pm1.48}$ & $\textbf{17.00}_{\pm1.96}$ & 24.71 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{26.80}_{\pm2.46}$ & $\textbf{28.49}_{\pm3.46}$ & $\textbf{48.15}_{\pm2.91}$ & $\textbf{29.12}_{\pm4.94}$ & $\textbf{11.85}_{\pm1.89}$ & $14.97_{\pm3.11}$ & \textbf{26.56} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $79.25_{\pm2.22}$ & $77.72_{\pm1.89}$ & $71.41_{\pm1.90}$ & $86.94_{\pm2.28}$ & $65.20_{\pm1.85}$ & $57.67_{\pm1.53}$ & 73.03 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $80.44_{\pm1.73}$ & $78.53_{\pm1.58}$ & $72.22_{\pm1.47}$ & $88.05_{\pm1.84}$ & $66.27_{\pm1.64}$ & $58.24_{\pm1.42}$ & 73.96 \\
    MPU   & $86.30_{\pm0.45}$ & $85.02_{\pm0.18}$ & $76.39_{\pm0.47}$ & $93.71_{\pm0.13}$ & $71.69_{\pm0.18}$ & $62.43_{\pm0.95}$ & 79.26 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $87.30_{\pm0.52}$ & $86.01_{\pm0.39}$ & $77.94_{\pm0.89}$ & $94.36_{\pm0.29}$ & $73.00_{\pm0.67}$ & $64.03_{\pm0.66}$ & 80.44 \\
    RADAR & $90.68_{\pm0.45}$ & $91.86_{\pm0.31}$ & $88.95_{\pm0.37}$ & $95.30_{\pm0.60}$ & $82.51_{\pm0.61}$ & $\textbf{73.63}_{\pm0.70}$ & 87.16 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{91.23}_{\pm0.32}$ & $\textbf{92.33}_{\pm0.20}$ & $\textbf{89.03}_{\pm0.50}$ & $\textbf{96.07}_{\pm0.29}$ & $\textbf{83.04}_{\pm0.20}$ & $73.33_{\pm0.87}$ & \textbf{87.51} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $9.18_{\pm1.56}$ & $14.05_{\pm0.57}$ & $5.46_{\pm0.46}$ & $26.04_{\pm4.35}$ & $6.86_{\pm1.13}$ & $2.82_{\pm0.17}$ & 10.73 \\
    Log-Rank & $8.98_{\pm1.11}$ & $13.35_{\pm0.58}$ & $4.97_{\pm0.50}$ & $29.04_{\pm3.44}$ & $6.78_{\pm1.66}$ & $2.32_{\pm0.05}$ & 10.91 \\
    Entropy & $1.36_{\pm0.26}$ & $2.40_{\pm0.55}$ & $1.65_{\pm0.34}$ & $1.10_{\pm0.31}$ & $1.70_{\pm0.43}$ & $1.44_{\pm0.18}$ & 1.61 \\
    NPR   & $6.13_{\pm0.66}$ & $7.13_{\pm0.54}$ & $4.04_{\pm0.74}$ & $14.14_{\pm1.85}$ & $4.71_{\pm0.51}$ & $3.26_{\pm0.43}$ & 6.57 \\
    DetectGPT & $4.11_{\pm0.57}$ & $3.57_{\pm0.37}$ & $3.48_{\pm0.33}$ & $5.77_{\pm1.47}$ & $3.70_{\pm0.75}$ & $3.44_{\pm0.17}$ & 4.01 \\
    FastGPT & $12.38_{\pm1.60}$ & $10.30_{\pm0.26}$ & $4.58_{\pm0.68}$ & $28.86_{\pm2.71}$ & $9.01_{\pm0.66}$ & $2.72_{\pm0.43}$ & 11.31 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $14.16_{\pm2.15}$ & $11.23_{\pm1.72}$ & $7.85_{\pm1.12}$ & $24.64_{\pm4.12}$ & $4.29_{\pm0.43}$ & $1.66_{\pm0.37}$ & 10.64 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $15.09_{\pm2.30}$ & $11.48_{\pm1.13}$ & $8.29_{\pm1.38}$ & $24.74_{\pm3.25}$ & $4.47_{\pm0.31}$ & $1.78_{\pm0.38}$ & 10.97 \\
    MPU   & $17.54_{\pm1.45}$ & $12.96_{\pm1.71}$ & $6.29_{\pm0.84}$ & $35.50_{\pm2.66}$ & $5.06_{\pm0.43}$ & $1.64_{\pm0.20}$ & 13.16 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $19.29_{\pm2.51}$ & $14.51_{\pm1.59}$ & $7.73_{\pm1.46}$ & $38.24_{\pm2.09}$ & $6.50_{\pm0.71}$ & $2.19_{\pm0.41}$ & 14.74 \\
    RADAR & $24.88_{\pm2.66}$ & $29.56_{\pm4.15}$ & $19.96_{\pm2.51}$ & $44.89_{\pm3.60}$ & $11.41_{\pm1.65}$ & $\textbf{5.98}_{\pm0.57}$ & 22.78 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{26.94}_{\pm1.88}$ & $\textbf{30.30}_{\pm2.71}$ & $\textbf{20.12}_{\pm2.60}$ & $\textbf{50.01}_{\pm3.58}$ & $\textbf{12.28}_{\pm2.16}$ & $5.60_{\pm0.98}$ & \textbf{24.21} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $75.66_{\pm0.52}$ & $74.66_{\pm0.49}$ & $69.48_{\pm0.79}$ & $82.52_{\pm0.22}$ & $62.39_{\pm0.46}$ & $56.44_{\pm0.55}$ & 70.19 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $75.59_{\pm0.97}$ & $74.58_{\pm0.46}$ & $68.87_{\pm0.68}$ & $82.66_{\pm1.31}$ & $62.44_{\pm1.14}$ & $56.13_{\pm0.24}$ & 70.04 \\
    MPU   & $82.92_{\pm0.64}$ & $81.04_{\pm0.35}$ & $75.68_{\pm0.87}$ & $88.08_{\pm0.27}$ & $70.79_{\pm0.29}$ & $63.25_{\pm1.32}$ & 76.96 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $84.53_{\pm0.99}$ & $82.36_{\pm0.77}$ & $77.78_{\pm1.20}$ & $89.25_{\pm0.91}$ & $72.94_{\pm1.17}$ & $65.96_{\pm2.20}$ & 78.80 \\
    RADAR & $87.88_{\pm0.89}$ & $88.76_{\pm0.95}$ & $88.00_{\pm0.82}$ & $91.28_{\pm0.65}$ & $84.46_{\pm0.24}$ & $82.59_{\pm0.93}$ & 87.16 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{88.66}_{\pm0.58}$ & $\textbf{89.71}_{\pm0.57}$ & $\textbf{89.20}_{\pm0.40}$ & $\textbf{92.19}_{\pm0.44}$ & $\textbf{85.57}_{\pm0.26}$ & $\textbf{84.12}_{\pm0.81}$ & \textbf{88.24} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $9.18_{\pm1.56}$ & $14.05_{\pm0.57}$ & $5.46_{\pm0.46}$ & $26.04_{\pm4.35}$ & $6.86_{\pm1.13}$ & $2.82_{\pm0.17}$ & 10.73 \\
    Log-Rank & $8.98_{\pm1.11}$ & $13.35_{\pm0.58}$ & $4.97_{\pm0.50}$ & $29.04_{\pm3.44}$ & $6.78_{\pm1.66}$ & $2.32_{\pm0.05}$ & 10.91 \\
    Entropy & $1.36_{\pm0.26}$ & $2.40_{\pm0.55}$ & $1.65_{\pm0.34}$ & $1.10_{\pm0.31}$ & $1.70_{\pm0.43}$ & $1.44_{\pm0.18}$ & 1.61 \\
    NPR   & $6.13_{\pm0.66}$ & $7.13_{\pm0.54}$ & $4.04_{\pm0.74}$ & $14.14_{\pm1.85}$ & $4.71_{\pm0.51}$ & $3.26_{\pm0.43}$ & 6.57 \\
    DetectGPT & $4.11_{\pm0.57}$ & $3.57_{\pm0.37}$ & $3.48_{\pm0.33}$ & $5.77_{\pm1.47}$ & $3.70_{\pm0.75}$ & $3.44_{\pm0.17}$ & 4.01 \\
    FastGPT & $12.38_{\pm1.60}$ & $10.30_{\pm0.26}$ & $4.58_{\pm0.68}$ & $28.86_{\pm2.71}$ & $9.01_{\pm0.66}$ & $2.72_{\pm0.43}$ & 11.31 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $12.57_{\pm0.93}$ & $9.75_{\pm0.25}$ & $7.11_{\pm1.04}$ & $19.86_{\pm1.39}$ & $4.01_{\pm0.33}$ & $1.70_{\pm0.36}$ & 9.17 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $12.39_{\pm0.53}$ & $9.79_{\pm0.81}$ & $6.72_{\pm0.81}$ & $20.05_{\pm2.04}$ & $3.96_{\pm0.36}$ & $1.64_{\pm0.27}$ & 9.09 \\
    MPU   & $14.01_{\pm0.73}$ & $10.96_{\pm0.76}$ & $6.52_{\pm0.59}$ & $26.85_{\pm1.55}$ & $4.22_{\pm0.32}$ & $1.69_{\pm0.18}$ & 10.71 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $16.41_{\pm0.82}$ & $11.93_{\pm0.62}$ & $7.93_{\pm0.66}$ & $28.83_{\pm1.15}$ & $5.00_{\pm0.58}$ & $1.94_{\pm0.18}$ & 12.01 \\
    RADAR & $18.59_{\pm3.01}$ & $21.01_{\pm2.09}$ & $20.25_{\pm2.77}$ & $26.77_{\pm3.38}$ & $11.59_{\pm1.25}$ & $9.84_{\pm1.08}$ & 18.01 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{21.47}_{\pm1.17}$ & $\textbf{23.22}_{\pm1.71}$ & $\textbf{22.34}_{\pm1.80}$ & $\textbf{31.89}_{\pm1.67}$ & $\textbf{14.24}_{\pm1.15}$ & $\textbf{10.17}_{\pm1.57}$ & \textbf{20.56} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $81.83_{\pm0.40}$ & $82.98_{\pm0.28}$ & $75.88_{\pm0.46}$ & $89.59_{\pm0.41}$ & $75.42_{\pm0.33}$ & $62.62_{\pm0.35}$ & 78.05 \\
    Log-Rank & $80.82_{\pm0.42}$ & $81.54_{\pm0.34}$ & $73.73_{\pm0.53}$ & $89.42_{\pm0.38}$ & $74.27_{\pm0.28}$ & $60.11_{\pm0.42}$ & 76.65 \\
    Entropy & $59.77_{\pm0.44}$ & $64.67_{\pm0.21}$ & $65.86_{\pm0.26}$ & $60.94_{\pm0.33}$ & $58.29_{\pm0.43}$ & $59.10_{\pm0.29}$ & 61.44 \\
    NPR   & $72.16_{\pm0.47}$ & $71.46_{\pm0.36}$ & $68.92_{\pm0.74}$ & $77.78_{\pm0.38}$ & $67.21_{\pm0.59}$ & $64.14_{\pm0.59}$ & 70.28 \\
    DetectGPT & $73.01_{\pm0.34}$ & $72.19_{\pm0.33}$ & $70.72_{\pm0.61}$ & $77.19_{\pm0.30}$ & $68.59_{\pm0.39}$ & $65.74_{\pm0.55}$ & 71.24 \\
    FastGPT & $81.65_{\pm0.20}$ & $80.14_{\pm0.40}$ & $71.65_{\pm0.67}$ & $89.85_{\pm0.26}$ & $77.29_{\pm0.34}$ & $63.19_{\pm0.20}$ & 77.29 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $73.73_{\pm2.04}$ & $73.73_{\pm1.65}$ & $71.41_{\pm2.02}$ & $79.08_{\pm1.73}$ & $61.09_{\pm1.55}$ & $60.18_{\pm2.22}$ & 69.87 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $73.20_{\pm1.12}$ & $73.35_{\pm1.20}$ & $69.91_{\pm0.82}$ & $79.13_{\pm1.57}$ & $60.61_{\pm1.43}$ & $58.82_{\pm1.77}$ & 69.17 \\
    MPU   & $82.63_{\pm0.63}$ & $81.39_{\pm0.49}$ & $81.87_{\pm0.42}$ & $85.69_{\pm0.57}$ & $71.18_{\pm0.86}$ & $78.29_{\pm1.33}$ & 80.17 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $\textbf{83.91}_{\pm0.58}$ & $82.17_{\pm0.49}$ & $83.81_{\pm0.74}$ & $\textbf{86.15}_{\pm0.49}$ & $73.54_{\pm0.94}$ & $82.53_{\pm1.93}$ & 82.02 \\
    RADAR & $82.33_{\pm0.65}$ & $82.91_{\pm0.71}$ & $88.76_{\pm0.55}$ & $81.58_{\pm0.58}$ & $79.47_{\pm0.69}$ & $91.48_{\pm0.35}$ & 84.42 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $82.81_{\pm0.58}$ & $\textbf{83.36}_{\pm0.82}$ & $\textbf{89.27}_{\pm0.50}$ & $82.05_{\pm0.90}$ & $\textbf{79.90}_{\pm0.90}$ & $\textbf{91.94}_{\pm0.50}$ & \textbf{84.89} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $9.18_{\pm1.56}$ & $14.05_{\pm0.57}$ & $5.46_{\pm0.46}$ & $26.04_{\pm4.35}$ & $6.86_{\pm1.13}$ & $2.82_{\pm0.17}$ & 10.73 \\
    Log-Rank & $8.98_{\pm1.11}$ & $13.35_{\pm0.58}$ & $4.97_{\pm0.50}$ & $29.04_{\pm3.44}$ & $6.78_{\pm1.66}$ & $2.32_{\pm0.05}$ & 10.91 \\
    Entropy & $1.36_{\pm0.26}$ & $2.40_{\pm0.55}$ & $1.65_{\pm0.34}$ & $1.10_{\pm0.31}$ & $1.70_{\pm0.43}$ & $1.44_{\pm0.18}$ & 1.61 \\
    NPR   & $6.13_{\pm0.66}$ & $7.13_{\pm0.54}$ & $4.04_{\pm0.74}$ & $14.14_{\pm1.85}$ & $4.71_{\pm0.51}$ & $3.26_{\pm0.43}$ & 6.57 \\
    DetectGPT & $4.11_{\pm0.57}$ & $3.57_{\pm0.37}$ & $3.48_{\pm0.33}$ & $5.77_{\pm1.47}$ & $3.70_{\pm0.75}$ & $3.44_{\pm0.17}$ & 4.01 \\
    FastGPT & $12.38_{\pm1.60}$ & $10.30_{\pm0.26}$ & $4.58_{\pm0.68}$ & $28.86_{\pm2.71}$ & $9.01_{\pm0.66}$ & $2.72_{\pm0.43}$ & 11.31 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $13.22_{\pm1.45}$ & $9.76_{\pm0.70}$ & $8.60_{\pm1.55}$ & $18.60_{\pm1.45}$ & $4.05_{\pm0.42}$ & $2.24_{\pm0.40}$ & 9.41 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $12.31_{\pm1.19}$ & $10.15_{\pm1.02}$ & $7.51_{\pm0.90}$ & $19.42_{\pm2.11}$ & $3.93_{\pm0.47}$ & $2.04_{\pm0.31}$ & 9.23 \\
    MPU   & $14.80_{\pm0.76}$ & $11.66_{\pm0.49}$ & $12.58_{\pm1.49}$ & $\textbf{22.34}_{\pm1.54}$ & $4.33_{\pm0.36}$ & $6.44_{\pm1.01}$ & 12.02 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $\textbf{16.14}_{\pm1.28}$ & $\textbf{12.52}_{\pm1.40}$ & $16.27_{\pm2.01}$ & $21.28_{\pm2.34}$ & $5.09_{\pm0.71}$ & $10.86_{\pm2.81}$ & 13.70 \\
    RADAR & $9.80_{\pm1.96}$ & $10.87_{\pm2.30}$ & $19.40_{\pm3.50}$ & $6.90_{\pm1.42}$ & $\textbf{7.40}_{\pm1.13}$ & $28.88_{\pm2.72}$ & 13.87 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $10.12_{\pm1.64}$ & $11.30_{\pm1.80}$ & $\textbf{20.49}_{\pm2.85}$ & $7.71_{\pm1.61}$ & $7.28_{\pm1.22}$ & $\textbf{28.90}_{\pm4.15}$ & \textbf{14.30} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $99.22_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $97.77_{\pm0.21}$ & $99.16_{\pm0.12}$ & $47.82_{\pm1.01}$ & $99.55_{\pm0.08}$ & $95.23_{\pm0.54}$ & $49.50_{\pm0.67}$ & 81.50 \\
    DetectGPT & $95.01_{\pm0.28}$ & $97.08_{\pm0.29}$ & $46.03_{\pm1.37}$ & $96.19_{\pm0.59}$ & $92.64_{\pm0.61}$ & $46.94_{\pm1.16}$ & 78.98 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.50 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $94.74_{\pm1.24}$ & $95.29_{\pm0.93}$ & $89.62_{\pm1.61}$ & $99.05_{\pm0.17}$ & $71.41_{\pm3.35}$ & $52.35_{\pm6.00}$ & 83.74 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $96.07_{\pm0.48}$ & $96.05_{\pm0.34}$ & $90.48_{\pm0.66}$ & $99.14_{\pm0.20}$ & $74.92_{\pm2.30}$ & $59.04_{\pm2.76}$ & 85.95 \\
    MPU   & $97.86_{\pm0.15}$ & $97.83_{\pm0.29}$ & $95.46_{\pm0.31}$ & $99.63_{\pm0.11}$ & $85.28_{\pm1.16}$ & $77.65_{\pm1.47}$ & 92.29 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $98.20_{\pm0.14}$ & $98.15_{\pm0.33}$ & $96.00_{\pm0.41}$ & $99.73_{\pm0.10}$ & $86.74_{\pm1.21}$ & $80.30_{\pm1.85}$ & 93.19 \\
    RADAR & $99.60_{\pm0.07}$ & $99.36_{\pm0.10}$ & $98.32_{\pm0.27}$ & $99.89_{\pm0.05}$ & $93.58_{\pm0.58}$ & $95.75_{\pm0.58}$ & 97.75 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.70}_{\pm0.06}$ & $\textbf{99.51}_{\pm0.12}$ & $\textbf{98.49}_{\pm0.24}$ & $\textbf{99.93}_{\pm0.03}$ & $\textbf{94.45}_{\pm0.71}$ & $\textbf{97.12}_{\pm0.38}$ & \textbf{98.20} \\
    \noalign{\smallskip} \hline
    \end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $99.22_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $97.77_{\pm0.21}$ & $99.16_{\pm0.12}$ & $47.82_{\pm1.01}$ & $99.55_{\pm0.08}$ & $95.23_{\pm0.54}$ & $49.50_{\pm0.67}$ & 81.50 \\
    DetectGPT & $95.01_{\pm0.28}$ & $97.08_{\pm0.29}$ & $46.03_{\pm1.37}$ & $96.19_{\pm0.59}$ & $92.64_{\pm0.61}$ & $46.94_{\pm1.16}$ & 78.98 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.5 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $90.46_{\pm2.18}$ & $93.52_{\pm1.71}$ & $87.73_{\pm1.74}$ & $98.79_{\pm0.36}$ & $61.99_{\pm4.86}$ & $35.55_{\pm6.30}$ & 78.00 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $91.14_{\pm2.17}$ & $94.17_{\pm1.43}$ & $89.20_{\pm1.66}$ & $98.68_{\pm0.67}$ & $63.31_{\pm4.82}$ & $37.87_{\pm6.00}$ & 79.06 \\
    MPU   & $96.90_{\pm0.51}$ & $97.78_{\pm0.33}$ & $95.10_{\pm0.82}$ & $99.56_{\pm0.16}$ & $82.09_{\pm2.53}$ & $70.68_{\pm3.87}$ & 90.35 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $97.35_{\pm0.37}$ & $98.11_{\pm0.28}$ & $95.76_{\pm0.68}$ & $99.61_{\pm0.13}$ & $83.89_{\pm1.63}$ & $74.72_{\pm3.03}$ & 91.57 \\
    RADAR & $99.64_{\pm0.10}$ & $99.70_{\pm0.06}$ & $99.00_{\pm0.18}$ & $99.92_{\pm0.06}$ & $93.07_{\pm0.75}$ & $95.49_{\pm0.78}$ & 97.80 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.68}_{\pm0.09}$ & $\textbf{99.81}_{\pm0.04}$ & $\textbf{99.21}_{\pm0.12}$ & $\textbf{99.95}_{\pm0.03}$ & $\textbf{93.67}_{\pm0.87}$ & $\textbf{96.46}_{\pm0.64}$ & \textbf{98.13} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $73.60_{\pm14.63}$ & $92.86_{\pm4.84}$ & $20.67_{\pm10.79}$ & $12.36_{\pm6.32}$ & 52.41 \\
    Log-Rank & $63.74_{\pm12.98}$ & $79.47_{\pm7.88}$ & $81.29_{\pm11.25}$ & $96.61_{\pm2.49}$ & $25.92_{\pm9.00}$ & $19.47_{\pm8.24}$ & 61.08 \\
    Entropy & $3.78_{\pm0.91}$ & $11.07_{\pm2.00}$ & $16.31_{\pm1.79}$ & $8.35_{\pm3.44}$ & $3.91_{\pm1.40}$ & $6.22_{\pm1.85}$ & 8.27 \\
    NPR   & $78.50_{\pm3.99}$ & $85.91_{\pm1.56}$ & $9.02_{\pm0.57}$ & $95.13_{\pm1.73}$ & $58.52_{\pm7.27}$ & $8.40_{\pm1.17}$ & 55.91 \\
    DetectGPT & $31.53_{\pm6.96}$ & $39.47_{\pm8.30}$ & $7.24_{\pm1.24}$ & $30.31_{\pm7.82}$ & $20.48_{\pm3.80}$ & $5.64_{\pm0.74}$ & 22.45 \\
    FastGPT & $0.18_{\pm0.17}$ & $0.40_{\pm0.26}$ & $68.27_{\pm4.92}$ & $1.70_{\pm0.73}$ & $0.00_{\pm0.00}$ & $7.69_{\pm1.45}$ & 13.04 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $52.35_{\pm6.34}$ & $44.00_{\pm4.87}$ & $31.20_{\pm2.66}$ & $84.02_{\pm4.65}$ & $12.84_{\pm4.11}$ & $1.20_{\pm0.64}$ & 37.60 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $47.02_{\pm18.77}$ & $40.62_{\pm10.56}$ & $30.36_{\pm7.71}$ & $70.00_{\pm29.17}$ & $13.27_{\pm5.71}$ & $1.24_{\pm0.75}$ & 33.75 \\
    MPU   & $69.16_{\pm7.02}$ & $66.93_{\pm4.17}$ & $44.71_{\pm5.36}$ & $95.09_{\pm1.86}$ & $26.59_{\pm5.21}$ & $5.47_{\pm1.37}$ & 51.32 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $69.20_{\pm9.92}$ & $71.47_{\pm6.81}$ & $50.27_{\pm8.68}$ & $93.26_{\pm4.86}$ & $27.54_{\pm5.97}$ & $7.16_{\pm2.16}$ & 53.15 \\
    RADAR & $92.94_{\pm2.53}$ & $92.44_{\pm1.69}$ & $72.31_{\pm8.51}$ & $98.48_{\pm0.96}$ & $50.36_{\pm9.08}$ & $47.38_{\pm5.11}$ & 75.65 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{93.71}_{\pm1.73}$ & $\textbf{95.87}_{\pm1.19}$ & $\textbf{79.51}_{\pm6.85}$ & $\textbf{99.20}_{\pm0.70}$ & $\textbf{54.80}_{\pm8.92}$ & $\textbf{55.56}_{\pm5.05}$ & \textbf{79.77} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $99.22_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $78.56_{\pm38.29}$ & $79.44_{\pm39.37}$ & $47.98_{\pm1.30}$ & $79.68_{\pm39.68}$ & $77.36_{\pm36.02}$ & $49.45_{\pm0.63}$ & 68.74 \\
    DetectGPT & $76.83_{\pm36.14}$ & $78.13_{\pm37.75}$ & $46.78_{\pm2.70}$ & $77.54_{\pm37.09}$ & $75.83_{\pm33.94}$ & $47.33_{\pm1.90}$ & 67.07 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.50 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $87.78_{\pm2.06}$ & $92.25_{\pm1.48}$ & $88.03_{\pm3.35}$ & $98.85_{\pm0.30}$ & $59.03_{\pm3.49}$ & $29.69_{\pm4.81}$ & 75.94 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $88.73_{\pm2.11}$ & $93.76_{\pm0.69}$ & $90.58_{\pm1.47}$ & $98.85_{\pm0.17}$ & $59.50_{\pm3.30}$ & $30.99_{\pm4.41}$ & 77.07 \\
    MPU   & $96.39_{\pm0.45}$ & $97.44_{\pm0.33}$ & $97.02_{\pm0.61}$ & $99.46_{\pm0.15}$ & $80.87_{\pm2.00}$ & $68.71_{\pm5.39}$ & 89.98 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $97.18_{\pm0.42}$ & $97.96_{\pm0.24}$ & $97.74_{\pm0.46}$ & $99.58_{\pm0.14}$ & $83.69_{\pm1.75}$ & $74.41_{\pm4.57}$ & 91.76 \\
    RADAR & $99.37_{\pm0.06}$ & $99.43_{\pm0.14}$ & $99.51_{\pm0.09}$ & $99.80_{\pm0.08}$ & $92.65_{\pm0.53}$ & $93.23_{\pm0.54}$ & 97.33 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.43}_{\pm0.07}$ & $\textbf{99.56}_{\pm0.14}$ & $\textbf{99.66}_{\pm0.08}$ & $\textbf{99.87}_{\pm0.04}$ & $\textbf{93.30}_{\pm0.48}$ & $\textbf{94.44}_{\pm0.82}$ & \textbf{97.71} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & GPT4All  & ChatGPT  & ChatGPT-turbo  & ChatGLM  & Dolly  & Claude  & Avg. \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $73.60_{\pm14.63}$ & $92.86_{\pm4.84}$ & $20.67_{\pm10.79}$ & $12.36_{\pm6.32}$ & 52.41 \\
    Log-Rank & $63.74_{\pm12.98}$ & $79.47_{\pm7.88}$ & $81.29_{\pm11.25}$ & $96.61_{\pm2.49}$ & $25.92_{\pm9.00}$ & $19.47_{\pm8.24}$ & 61.08 \\
    Entropy & $3.78_{\pm0.91}$ & $11.07_{\pm2.00}$ & $16.31_{\pm1.79}$ & $8.35_{\pm3.44}$ & $3.91_{\pm1.40}$ & $6.22_{\pm1.85}$ & 8.27 \\
    NPR   & $63.28_{\pm31.87}$ & $68.80_{\pm34.43}$ & $7.29_{\pm3.68}$ & $75.76_{\pm37.91}$ & $46.54_{\pm24.25}$ & $6.31_{\pm3.21}$ & 44.66 \\
    DetectGPT & $23.23_{\pm12.60}$ & $32.80_{\pm18.12}$ & $5.73_{\pm3.12}$ & $24.64_{\pm14.56}$ & $16.66_{\pm9.13}$ & $4.31_{\pm2.22}$ & 17.90 \\
    FastGPT & $0.18_{\pm0.17}$ & $0.40_{\pm0.26}$ & $68.27_{\pm4.92}$ & $1.70_{\pm0.73}$ & $0.00_{\pm0.00}$ & $7.69_{\pm1.45}$ & 13.04 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $53.17_{\pm7.00}$ & $44.89_{\pm1.41}$ & $35.24_{\pm4.20}$ & $81.38_{\pm2.54}$ & $16.56_{\pm6.48}$ & $1.11_{\pm0.63}$ & 38.73 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $54.03_{\pm4.84}$ & $45.64_{\pm3.52}$ & $39.82_{\pm4.48}$ & $81.12_{\pm2.22}$ & $15.04_{\pm3.37}$ & $1.29_{\pm0.57}$ & 39.49 \\
    MPU   & $68.20_{\pm6.85}$ & $69.82_{\pm7.34}$ & $61.82_{\pm7.13}$ & $95.00_{\pm0.56}$ & $25.16_{\pm4.17}$ & $4.71_{\pm1.37}$ & 54.12 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $70.02_{\pm9.61}$ & $71.56_{\pm7.78}$ & $65.02_{\pm8.97}$ & $95.58_{\pm0.52}$ & $27.83_{\pm6.39}$ & $6.22_{\pm1.87}$ & 56.04 \\
    RADAR & $86.97_{\pm3.00}$ & $86.36_{\pm3.32}$ & $86.04_{\pm3.02}$ & $95.18_{\pm1.58}$ & $45.39_{\pm9.18}$ & $35.07_{\pm5.81}$ & 72.50 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{87.33}_{\pm2.62}$ & $\textbf{89.87}_{\pm3.23}$ & $\textbf{90.31}_{\pm2.64}$ & $\textbf{96.96}_{\pm0.64}$ & $\textbf{50.21}_{\pm5.61}$ & $\textbf{39.56}_{\pm6.83}$ & \textbf{75.71} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $\textbf{99.22}_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $97.77_{\pm0.21}$ & $99.16_{\pm0.12}$ & $47.82_{\pm1.01}$ & $99.55_{\pm0.08}$ & $95.23_{\pm0.54}$ & $49.50_{\pm0.67}$ & 81.50 \\
    DetectGPT & $95.01_{\pm0.28}$ & $97.08_{\pm0.29}$ & $46.03_{\pm1.37}$ & $96.19_{\pm0.59}$ & $92.64_{\pm0.61}$ & $46.94_{\pm1.16}$ & 78.98 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.50 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $87.52_{\pm2.41}$ & $92.28_{\pm1.54}$ & $86.68_{\pm2.15}$ & $99.03_{\pm0.35}$ & $59.47_{\pm3.06}$ & $28.59_{\pm3.53}$ & 75.60 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $87.30_{\pm2.02}$ & $92.22_{\pm1.03}$ & $87.14_{\pm1.47}$ & $99.16_{\pm0.29}$ & $59.72_{\pm2.99}$ & $29.45_{\pm3.11}$ & 75.83 \\
    MPU   & $96.51_{\pm0.27}$ & $97.20_{\pm0.20}$ & $93.34_{\pm0.83}$ & $99.75_{\pm0.09}$ & $80.68_{\pm1.12}$ & $64.40_{\pm1.68}$ & 88.65 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $96.94_{\pm0.24}$ & $97.51_{\pm0.27}$ & $93.88_{\pm0.71}$ & $99.81_{\pm0.05}$ & $82.06_{\pm1.26}$ & $66.71_{\pm1.32}$ & 89.48 \\
    RADAR & $99.53_{\pm0.06}$ & $99.45_{\pm0.16}$ & $98.44_{\pm0.47}$ & $99.93_{\pm0.03}$ & $92.65_{\pm0.60}$ & $94.47_{\pm0.56}$ & 97.41 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.60}_{\pm0.07}$ & $\textbf{99.58}_{\pm0.12}$ & $98.57_{\pm0.49}$ & $\textbf{99.95}_{\pm0.02}$ & $\textbf{93.30}_{\pm0.67}$ & $\textbf{95.47}_{\pm0.58}$ & \textbf{97.74} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $73.60_{\pm14.63}$ & $92.86_{\pm4.84}$ & $20.67_{\pm10.79}$ & $12.36_{\pm6.32}$ & 52.41 \\
    Log-Rank & $63.74_{\pm12.98}$ & $79.47_{\pm7.88}$ & $\textbf{81.29}_{\pm11.25}$ & $96.61_{\pm2.49}$ & $25.92_{\pm9.00}$ & $19.47_{\pm8.24}$ & 61.08 \\
    Entropy & $3.78_{\pm0.91}$ & $11.07_{\pm2.00}$ & $16.31_{\pm1.79}$ & $8.35_{\pm3.44}$ & $3.91_{\pm1.40}$ & $6.22_{\pm1.85}$ & 8.27 \\
    NPR   & $78.50_{\pm3.99}$ & $85.91_{\pm1.56}$ & $9.02_{\pm0.57}$ & $95.13_{\pm1.73}$ & $\textbf{58.52}_{\pm7.27}$ & $8.40_{\pm1.17}$ & 55.91 \\
    DetectGPT & $31.53_{\pm6.96}$ & $39.47_{\pm8.30}$ & $7.24_{\pm1.24}$ & $30.31_{\pm7.82}$ & $20.48_{\pm3.80}$ & $5.64_{\pm0.74}$ & 22.45 \\
    FastGPT & $0.18_{\pm0.17}$ & $0.40_{\pm0.26}$ & $68.27_{\pm4.92}$ & $1.70_{\pm0.73}$ & $0.00_{\pm0.00}$ & $7.69_{\pm1.45}$ & 13.04 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $53.99_{\pm7.42}$ & $45.42_{\pm10.79}$ & $30.04_{\pm4.88}$ & $87.37_{\pm4.14}$ & $15.75_{\pm3.83}$ & $1.38_{\pm0.71}$ & 38.99 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $53.99_{\pm4.66}$ & $47.69_{\pm10.47}$ & $30.67_{\pm4.68}$ & $89.02_{\pm3.70}$ & $15.47_{\pm3.50}$ & $1.56_{\pm0.85}$ & 39.73 \\
    MPU   & $69.07_{\pm5.41}$ & $65.96_{\pm5.11}$ & $43.07_{\pm6.73}$ & $96.07_{\pm0.79}$ & $25.73_{\pm4.87}$ & $3.56_{\pm1.33}$ & 50.57 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $72.71_{\pm4.55}$ & $70.67_{\pm3.19}$ & $47.24_{\pm3.91}$ & $97.01_{\pm0.52}$ & $27.59_{\pm4.22}$ & $4.22_{\pm1.11}$ & 53.24 \\
    RADAR & $90.52_{\pm1.19}$ & $88.71_{\pm4.31}$ & $63.16_{\pm13.88}$ & $98.26_{\pm0.95}$ & $46.01_{\pm7.91}$ & $42.67_{\pm8.84}$ & 71.56 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{92.44}_{\pm1.17}$ & $\textbf{90.71}_{\pm3.85}$ & $65.38_{\pm13.65}$ & $\textbf{98.53}_{\pm1.14}$ & $48.45_{\pm8.19}$ & $\textbf{47.51}_{\pm9.11}$ & \textbf{73.84} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $\textbf{99.22}_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $97.77_{\pm0.21}$ & $99.16_{\pm0.12}$ & $47.82_{\pm1.01}$ & $99.55_{\pm0.08}$ & $95.23_{\pm0.54}$ & $49.50_{\pm0.67}$ & 81.50 \\
    DetectGPT & $95.01_{\pm0.28}$ & $97.08_{\pm0.29}$ & $46.03_{\pm1.37}$ & $96.19_{\pm0.59}$ & $92.64_{\pm0.61}$ & $46.94_{\pm1.16}$ & 78.98 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.50 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $93.43_{\pm0.85}$ & $92.97_{\pm1.31}$ & $86.10_{\pm2.08}$ & $98.81_{\pm0.10}$ & $71.61_{\pm2.43}$ & $49.83_{\pm2.51}$ & 82.13 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $93.94_{\pm1.20}$ & $94.18_{\pm0.69}$ & $88.13_{\pm1.39}$ & $98.57_{\pm0.20}$ & $72.10_{\pm4.49}$ & $53.01_{\pm5.66}$ & 83.32 \\
    MPU   & $97.07_{\pm0.40}$ & $97.62_{\pm0.29}$ & $94.71_{\pm0.79}$ & $99.63_{\pm0.21}$ & $87.51_{\pm0.78}$ & $78.44_{\pm2.09}$ & 92.50 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $97.35_{\pm0.54}$ & $97.82_{\pm0.50}$ & $95.25_{\pm1.04}$ & $99.58_{\pm0.23}$ & $88.71_{\pm1.25}$ & $81.48_{\pm3.28}$ & 93.37 \\
    RADAR & $99.54_{\pm0.13}$ & $99.10_{\pm0.31}$ & $98.36_{\pm0.50}$ & $99.79_{\pm0.11}$ & $96.08_{\pm0.39}$ & $97.81_{\pm0.49}$ & 98.45 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.64}_{\pm0.10}$ & $\textbf{99.18}_{\pm0.24}$ & $98.35_{\pm0.43}$ & $\textbf{99.83}_{\pm0.08}$ & $\textbf{96.66}_{\pm0.34}$ & $\textbf{98.38}_{\pm0.37}$ & \textbf{98.67} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $73.60_{\pm14.63}$ & $92.86_{\pm4.84}$ & $20.67_{\pm10.79}$ & $12.36_{\pm6.32}$ & 52.41 \\
    Log-Rank & $63.74_{\pm12.98}$ & $79.47_{\pm7.88}$ & $\textbf{81.29}_{\pm11.25}$ & $\textbf{96.61}_{\pm2.49}$ & $25.92_{\pm9.00}$ & $19.47_{\pm8.24}$ & 61.08 \\
    Entropy & $3.78_{\pm0.91}$ & $11.07_{\pm2.00}$ & $16.31_{\pm1.79}$ & $8.35_{\pm3.44}$ & $3.91_{\pm1.40}$ & $6.22_{\pm1.85}$ & 8.27 \\
    NPR   & $78.50_{\pm3.99}$ & $\textbf{85.91}_{\pm1.56}$ & $9.02_{\pm0.57}$ & $95.13_{\pm1.73}$ & $58.52_{\pm7.27}$ & $8.40_{\pm1.17}$ & 55.91 \\
    DetectGPT & $31.53_{\pm6.96}$ & $39.47_{\pm8.30}$ & $7.24_{\pm1.24}$ & $30.31_{\pm7.82}$ & $20.48_{\pm3.80}$ & $5.64_{\pm0.74}$ & 22.45 \\
    FastGPT & $0.18_{\pm0.17}$ & $0.40_{\pm0.26}$ & $68.27_{\pm4.92}$ & $1.70_{\pm0.73}$ & $0.00_{\pm0.00}$ & $7.69_{\pm1.45}$ & 13.04 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $51.57_{\pm2.43}$ & $42.18_{\pm4.93}$ & $30.49_{\pm3.07}$ & $82.37_{\pm1.16}$ & $14.80_{\pm2.73}$ & $1.56_{\pm1.17}$ & 37.16 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $50.71_{\pm2.40}$ & $39.42_{\pm6.67}$ & $30.09_{\pm4.12}$ & $79.60_{\pm2.87}$ & $12.94_{\pm2.14}$ & $1.91_{\pm0.87}$ & 35.78 \\
    MPU   & $70.75_{\pm7.12}$ & $69.87_{\pm4.10}$ & $48.58_{\pm5.84}$ & $95.49_{\pm2.38}$ & $32.55_{\pm4.65}$ & $7.91_{\pm3.11}$ & 54.19 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $65.24_{\pm16.68}$ & $63.69_{\pm10.27}$ & $43.11_{\pm11.50}$ & $94.64_{\pm3.23}$ & $31.07_{\pm9.56}$ & $8.53_{\pm4.58}$ & 51.05 \\
    RADAR & $91.48_{\pm3.80}$ & $79.11_{\pm7.76}$ & $55.82_{\pm9.60}$ & $96.21_{\pm2.13}$ & $62.58_{\pm6.52}$ & $59.42_{\pm9.76}$ & 74.10 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{92.12}_{\pm4.11}$ & $81.07_{\pm4.33}$ & $55.33_{\pm6.25}$ & $96.21_{\pm1.39}$ & $\textbf{63.48}_{\pm6.94}$ & $\textbf{66.13}_{\pm9.38}$ & \textbf{75.72} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $96.16_{\pm0.30}$ & $98.79_{\pm0.19}$ & $99.13_{\pm0.19}$ & $99.29_{\pm0.25}$ & $90.90_{\pm1.33}$ & $92.76_{\pm0.23}$ & 96.17 \\
    Log-Rank & $96.65_{\pm0.31}$ & $98.94_{\pm0.16}$ & $\textbf{99.22}_{\pm0.17}$ & $99.48_{\pm0.21}$ & $90.68_{\pm1.28}$ & $92.04_{\pm0.19}$ & 96.17 \\
    Entropy & $75.52_{\pm1.51}$ & $90.33_{\pm0.21}$ & $94.52_{\pm0.46}$ & $85.25_{\pm0.75}$ & $74.76_{\pm1.45}$ & $86.21_{\pm0.67}$ & 84.43 \\
    NPR   & $78.56_{\pm38.29}$ & $79.44_{\pm39.37}$ & $47.98_{\pm1.30}$ & $79.68_{\pm39.68}$ & $77.36_{\pm36.02}$ & $49.45_{\pm0.63}$ & 68.74 \\
    DetectGPT & $58.99_{\pm44.10}$ & $59.30_{\pm46.15}$ & $48.24_{\pm3.82}$ & $59.08_{\pm45.29}$ & $58.54_{\pm41.78}$ & $48.86_{\pm3.07}$ & 55.50 \\
    FastGPT & $67.33_{\pm1.02}$ & $72.35_{\pm1.44}$ & $96.81_{\pm0.35}$ & $76.43_{\pm0.88}$ & $45.40_{\pm1.98}$ & $82.70_{\pm0.74}$ & 73.50 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $93.43_{\pm1.96}$ & $93.40_{\pm1.49}$ & $87.13_{\pm1.81}$ & $98.72_{\pm0.31}$ & $70.72_{\pm4.37}$ & $52.88_{\pm8.49}$ & 82.71 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $93.80_{\pm1.48}$ & $94.66_{\pm1.01}$ & $88.86_{\pm1.59}$ & $98.55_{\pm0.35}$ & $70.61_{\pm2.85}$ & $56.46_{\pm9.11}$ & 83.82 \\
    MPU   & $97.21_{\pm0.24}$ & $97.86_{\pm0.25}$ & $96.36_{\pm0.47}$ & $99.61_{\pm0.20}$ & $86.90_{\pm0.85}$ & $86.70_{\pm1.30}$ & 94.11 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $97.51_{\pm0.21}$ & $98.11_{\pm0.29}$ & $96.98_{\pm0.42}$ & $99.59_{\pm0.20}$ & $88.27_{\pm1.46}$ & $89.24_{\pm1.49}$ & 94.95 \\
    RADAR & $99.70_{\pm0.09}$ & $99.49_{\pm0.22}$ & $98.59_{\pm0.49}$ & $99.92_{\pm0.04}$ & $96.14_{\pm0.21}$ & $99.38_{\pm0.14}$ & 98.87 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $\textbf{99.74}_{\pm0.08}$ & $\textbf{99.56}_{\pm0.20}$ & $98.55_{\pm0.55}$ & $\textbf{99.94}_{\pm0.03}$ & $\textbf{96.55}_{\pm0.25}$ & $\textbf{99.59}_{\pm0.10}$ & \textbf{98.99} \\
    \noalign{\smallskip} \hline\end{tabular}
\begin{tabular}{c|cccccc|c}
    \hline\noalign{\smallskip} 
    Method & \multicolumn{1}{c}{GPT4All } & \multicolumn{1}{c}{ChatGPT } & \multicolumn{1}{c}{ChatGPT-turbo } & \multicolumn{1}{c}{ChatGLM } & \multicolumn{1}{c}{Dolly } & \multicolumn{1}{c}{Claude } & \multicolumn{1}{c}{Avg.} \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    Likelihood & $46.33_{\pm16.49}$ & $68.62_{\pm13.32}$ & $73.60_{\pm14.63}$ & $92.86_{\pm4.84}$ & $20.67_{\pm10.79}$ & $12.36_{\pm6.32}$ & 52.41 \\
    Log-Rank & $63.74_{\pm12.98}$ & $79.47_{\pm7.88}$ & $\textbf{81.29}_{\pm11.25}$ & $96.61_{\pm2.49}$ & $25.92_{\pm9.00}$ & $19.47_{\pm8.24}$ & 61.08 \\
    Entropy & $3.78_{\pm0.91}$ & $11.07_{\pm2.00}$ & $16.31_{\pm1.79}$ & $8.35_{\pm3.44}$ & $3.91_{\pm1.40}$ & $6.22_{\pm1.85}$ & 8.27 \\
    NPR   & $63.28_{\pm31.87}$ & $68.80_{\pm34.43}$ & $7.29_{\pm3.68}$ & $75.76_{\pm37.91}$ & $46.54_{\pm24.25}$ & $6.31_{\pm3.21}$ & 44.66 \\
    DetectGPT & $19.23_{\pm15.77}$ & $25.87_{\pm22.24}$ & $4.40_{\pm3.79}$ & $19.02_{\pm17.30}$ & $12.65_{\pm10.97}$ & $3.11_{\pm2.58}$ & 14.05 \\
    FastGPT & $0.18_{\pm0.17}$ & $0.40_{\pm0.26}$ & $68.27_{\pm4.92}$ & $1.70_{\pm0.73}$ & $0.00_{\pm0.00}$ & $7.69_{\pm1.45}$ & 13.04 \\
    \noalign{\smallskip} \hline\noalign{\smallskip} 
    ChatGPT-D & $53.99_{\pm3.98}$ & $45.73_{\pm6.02}$ & $32.67_{\pm3.60}$ & $83.12_{\pm5.40}$ & $14.70_{\pm2.04}$ & $2.49_{\pm2.27}$ & 38.78 \\
    \rowcolor{gray!20} \textbf{ChatGPT-E} & $50.80_{\pm6.76}$ & $42.58_{\pm9.09}$ & $32.40_{\pm4.47}$ & $79.42_{\pm7.56}$ & $13.17_{\pm1.56}$ & $2.71_{\pm2.14}$ & 36.85 \\
    MPU   & $71.48_{\pm5.19}$ & $72.40_{\pm5.98}$ & $52.62_{\pm7.02}$ & $96.52_{\pm1.79}$ & $34.37_{\pm6.93}$ & $14.58_{\pm4.15}$ & 56.99 \\
    \rowcolor{gray!20} \textbf{MPU-E} & $75.17_{\pm5.85}$ & $70.27_{\pm6.48}$ & $51.82_{\pm7.75}$ & $95.71_{\pm2.18}$ & $33.17_{\pm7.76}$ & $16.22_{\pm6.14}$ & 57.06 \\
    RADAR & $\textbf{95.40}_{\pm1.87}$ & $90.09_{\pm5.02}$ & $64.84_{\pm15.09}$ & $98.48_{\pm0.74}$ & $61.77_{\pm6.46}$ & $91.73_{\pm3.01}$ & 83.72 \\
    \rowcolor{gray!20} \textbf{RADAR-E} & $95.08_{\pm1.79}$ & $\textbf{91.24}_{\pm4.64}$ & $64.31_{\pm15.02}$ & $\textbf{98.84}_{\pm0.59}$ & $\textbf{62.86}_{\pm6.09}$ & $\textbf{94.27}_{\pm2.02}$ & \textbf{84.43} \\
    \noalign{\smallskip} \hline\end{tabular}
